Depinning of kinks in a Josephson-junction ratchet array

We have measured the depinning of trapped kinks in a ratchet potential using a fabricated circular array of Josephson junctions. Our ratchet system consists of a parallel array of junctions with alternating cell inductances and junctions areas. We have compared this ratchet array with other circular arrays. We find experimentally and numerically that the depinning current depends on the direction of the applied current in our ratchet ring. We also find other properties of the depinning current versus applied field, such as a long period and a lack of reflection symmetry, which we can explain analytically.

==> fig2.tex <==









\expandafter\ifx\csname graph\endcsname\relax \csname newbox\endcsname\graph\fi
\expandafter\ifx\csname graphtemp\endcsname\relax \csname newdimen\endcsname\graphtemp\fi
\setbox\graph=\vtop{\vskip 0pt\hbox{%
    \special{pn 11}%
    \special{pa 395 300}%
    \special{pa 245 300}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.275in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $.\hspace{0.06in}.\hspace{0.06in}.$\hss}}%
    \special{pa 245 900}%
    \special{pa 395 900}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.875in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $.\hspace{0.06in}.\hspace{0.06in}.$\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 0.000in
    \rlap{\kern 0.095in\lower\graphtemp\hbox to 0pt{\hss $I_{ext}$\hss}}%
    \special{pa 395 0}%
    \special{pa 395 60}%
    \special{fp}%
    \special{pa 395 60}%
    \special{pa 395 300}%
    \special{fp}%
    \special{pa 395 60}%
    \special{pa 395 132}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 420 32}%
    \special{pa 395 132}%
    \special{pa 370 32}%
    \special{pa 420 32}%
    \special{fp}%
    \special{pa 395 300}%
    \special{pa 395 600}%
    \special{fp}%
    \special{pa 335 530}%
    \special{pa 455 670}%
    \special{fp}%
    \special{pa 455 530}%
    \special{pa 335 670}%
    \special{fp}%
    \special{pa 395 600}%
    \special{pa 395 900}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.600in
    \rlap{\kern 0.335in\lower\graphtemp\hbox to 0pt{\hss \hbox{$\:$}$I_c^{j-1}$\hbox{$\:$}}}%
    \special{pa 395 900}%
    \special{pa 395 1068}%
    \special{fp}%
    \special{pa 395 1068}%
    \special{pa 395 1110}%
    \special{fp}%
    \special{pa 395 1068}%
    \special{pa 395 1081}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 420 981}%
    \special{pa 395 1081}%
    \special{pa 370 981}%
    \special{pa 420 981}%
    \special{fp}%
    \special{pa 395 900}%
    \special{pa 995 900}%
    \special{fp}%
    \special{pa 995 300}%
    \special{pa 865 300}%
    \special{fp}%
    \special{ar 811 275 60 60 2.268928 6.719518}%
    \special{ar 734 275 60 60 2.268928 7.155850}%
    \special{ar 656 275 60 60 2.268928 7.155850}%
    \special{ar 579 275 60 60 2.705260 7.155850}%
    \special{pa 525 300}%
    \special{pa 395 300}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.215in
    \rlap{\kern 0.695in\lower\graphtemp\hbox to 0pt{\hss \hbox{$\:$}${L_{j-1}}$\hbox{$\:$}\hss}}%
    \special{pa 995 0}%
    \special{pa 995 60}%
    \special{fp}%
    \special{pa 995 60}%
    \special{pa 995 300}%
    \special{fp}%
    \special{pa 995 60}%
    \special{pa 995 132}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1020 32}%
    \special{pa 995 132}%
    \special{pa 970 32}%
    \special{pa 1020 32}%
    \special{fp}%
    \special{pa 995 300}%
    \special{pa 995 600}%
    \special{fp}%
    \special{pa 935 530}%
    \special{pa 1055 670}%
    \special{fp}%
    \special{pa 1055 530}%
    \special{pa 935 670}%
    \special{fp}%
    \special{pa 995 600}%
    \special{pa 995 900}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.600in
    \rlap{\kern 0.935in\lower\graphtemp\hbox to 0pt{\hss \hbox{$\:$}$I_c^{j}$\hbox{$\:$}}}%
    \special{pa 995 900}%
    \special{pa 995 1068}%
    \special{fp}%
    \special{pa 995 1068}%
    \special{pa 995 1110}%
    \special{fp}%
    \special{pa 995 1068}%
    \special{pa 995 1081}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1020 981}%
    \special{pa 995 1081}%
    \special{pa 970 981}%
    \special{pa 1020 981}%
    \special{fp}%
    \special{pa 995 900}%
    \special{pa 1595 900}%
    \special{fp}%
    \special{pa 1595 300}%
    \special{pa 1465 300}%
    \special{fp}%
    \special{ar 1411 275 60 60 2.268928 6.719518}%
    \special{ar 1334 275 60 60 2.268928 7.155850}%
    \special{ar 1256 275 60 60 2.268928 7.155850}%
    \special{ar 1179 275 60 60 2.705260 7.155850}%
    \special{pa 1125 300}%
    \special{pa 995 300}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.215in
    \rlap{\kern 1.295in\lower\graphtemp\hbox to 0pt{\hss \hbox{$\:$}${L_{j}}$\hbox{$\:$}\hss}}%
    \special{pa 1595 0}%
    \special{pa 1595 60}%
    \special{fp}%
    \special{pa 1595 60}%
    \special{pa 1595 300}%
    \special{fp}%
    \special{pa 1595 60}%
    \special{pa 1595 132}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1620 32}%
    \special{pa 1595 132}%
    \special{pa 1570 32}%
    \special{pa 1620 32}%
    \special{fp}%
    \special{pa 1595 300}%
    \special{pa 1595 600}%
    \special{fp}%
    \special{pa 1535 530}%
    \special{pa 1655 670}%
    \special{fp}%
    \special{pa 1655 530}%
    \special{pa 1535 670}%
    \special{fp}%
    \special{pa 1595 600}%
    \special{pa 1595 900}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.600in
    \rlap{\kern 1.535in\lower\graphtemp\hbox to 0pt{\hss \hbox{$\:$}$I_c^{j+1}$\hbox{$\:$}}}%
    \special{pa 1595 900}%
    \special{pa 1595 1068}%
    \special{fp}%
    \special{pa 1595 1068}%
    \special{pa 1595 1110}%
    \special{fp}%
    \special{pa 1595 1068}%
    \special{pa 1595 1081}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1620 981}%
    \special{pa 1595 1081}%
    \special{pa 1570 981}%
    \special{pa 1620 981}%
    \special{fp}%
    \special{pa 1595 900}%
    \special{pa 2195 900}%
    \special{fp}%
    \special{pa 2195 300}%
    \special{pa 2065 300}%
    \special{fp}%
    \special{ar 2011 275 60 60 2.268928 6.719518}%
    \special{ar 1934 275 60 60 2.268928 7.155850}%
    \special{ar 1856 275 60 60 2.268928 7.155850}%
    \special{ar 1779 275 60 60 2.705260 7.155850}%
    \special{pa 1725 300}%
    \special{pa 1595 300}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.215in
    \rlap{\kern 1.895in\lower\graphtemp\hbox to 0pt{\hss \hbox{$\:$}${L_{j+1}}$\hbox{$\:$}\hss}}%
    \special{pa 2195 0}%
    \special{pa 2195 60}%
    \special{fp}%
    \special{pa 2195 60}%
    \special{pa 2195 300}%
    \special{fp}%
    \special{pa 2195 60}%
    \special{pa 2195 132}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2220 32}%
    \special{pa 2195 132}%
    \special{pa 2170 32}%
    \special{pa 2220 32}%
    \special{fp}%
    \special{pa 2195 300}%
    \special{pa 2195 600}%
    \special{fp}%
    \special{pa 2135 530}%
    \special{pa 2255 670}%
    \special{fp}%
    \special{pa 2255 530}%
    \special{pa 2135 670}%
    \special{fp}%
    \special{pa 2195 600}%
    \special{pa 2195 900}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.600in
    \rlap{\kern 2.135in\lower\graphtemp\hbox to 0pt{\hss \hbox{$\:$}$I_c^{j+2}$\hbox{$\:$}}}%
    \special{pa 2195 900}%
    \special{pa 2195 1068}%
    \special{fp}%
    \special{pa 2195 1068}%
    \special{pa 2195 1110}%
    \special{fp}%
    \special{pa 2195 1068}%
    \special{pa 2195 1081}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 2220 981}%
    \special{pa 2195 1081}%
    \special{pa 2170 981}%
    \special{pa 2220 981}%
    \special{fp}%
    \special{pa 2195 900}%
    \special{pa 2345 900}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.875in
    \rlap{\kern 2.590in\lower\graphtemp\hbox to 0pt{\hss $.\hspace{0.06in}.\hspace{0.06in}.$\hss}}%
    \special{pa 2195 300}%
    \special{pa 2345 300}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.275in
    \rlap{\kern 2.590in\lower\graphtemp\hbox to 0pt{\hss $.\hspace{0.06in}.\hspace{0.06in}.$\hss}}%
    \hbox{\vrule depth1.110in width0pt height 0pt}%
    \kern 2.590in
  }%
}%


